Determining the doubly slice genera of prime knots with up to 12 crossings

For a knot $K$, the doubly slice genus $g_{ds}(K)$ is the minimal $g$ such that $K$ divides a closed, orientable, and unknotted surface of genus $g$ embedded in $S^4$. In this paper, we identify the doubly slice genera of 2909 of the 2977 prime knots which have a crossing number of 12 or fewer.

==> (inline-0) <==
\begin{tabular}[t]{ccccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$3_{1}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$4_{1}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$5_{1}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$5_{2}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$6_{1}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$6_{2}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$6_{3}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$7_{1}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$7_{2}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$7_{3}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$7_{4}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$7_{5}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$7_{6}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$7_{7}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{1}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$8_{2}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{3}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$8_{4}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{5}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{6}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{7}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{8}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{9}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{10}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{11}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{12}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{13}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{14}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{15}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$8_{16}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{17}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$8_{18}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{19}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$8_{20}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$8_{21}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{1}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{2}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{3}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{4}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{5}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{6}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{7}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{8}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{9}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{10}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{11}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{12}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{13}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{14}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{16}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{17}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{18}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$9_{19}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{20}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{21}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{22}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{23}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{24}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{25}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{26}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{27}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{28}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{30}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{31}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{32}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{33}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{34}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{35}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{36}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{37}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{38}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$9_{39}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{40}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{41}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{42}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{43}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{44}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{45}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$9_{46}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$9_{47}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{48}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$9_{49}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{1}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{2}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{3}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{4}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{5}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{6}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{7}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{8}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{9}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{10}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{11}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{12}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{13}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{14}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{16}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{17}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{18}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{19}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{20}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{21}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{22}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$10_{23}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{24}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{25}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{26}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{27}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{28}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{30}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{31}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{32}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{33}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{34}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{35}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{36}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{37}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{38}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{39}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{40}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{41}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{42}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{43}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{44}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{45}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{46}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{47}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{48}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{49}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{50}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{51}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{52}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{53}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{54}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{55}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{56}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{57}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{58}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{59}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{60}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{61}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{62}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{63}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{64}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{65}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{66}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{67}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{68}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{69}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{70}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{71}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{72}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{73}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{74}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{75}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$10_{76}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{77}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{78}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{79}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{80}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{81}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{82}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{83}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{84}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{85}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{86}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{87}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{88}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{89}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{90}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{91}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{92}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{93}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{94}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{95}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{96}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{97}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{98}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{99}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$10_{100}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{101}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{102}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{103}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{104}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{105}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{106}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{107}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{108}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{109}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{110}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{111}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{112}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{113}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{114}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{115}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{116}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{117}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{118}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{119}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{120}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{121}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{122}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{123}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$10_{124}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{125}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{126}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{127}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{128}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$10_{129}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{130}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{131}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{132}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{133}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{134}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{135}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{136}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{137}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{138}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{139}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{140}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{141}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{142}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{143}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{144}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{145}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{146}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{147}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{148}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{149}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{150}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{151}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{152}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{153}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{154}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{155}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$10_{156}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{157}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{158}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{159}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{160}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{161}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$10_{162}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{163}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$10_{164}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$10_{165}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{1}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{2}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{3}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{4}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{5}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{6}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{7}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{8}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{9}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{10}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{11}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{12}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{13}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{14}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{16}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{17}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{18}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{19}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{20}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{21}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{22}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{23}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{24}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{25}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{26}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{27}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{28}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{30}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{31}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{32}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{33}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{34}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{35}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{36}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{37}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{38}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{39}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{40}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{41}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{42}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{43}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{44}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{45}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{46}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{47}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{48}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{49}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{50}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{51}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{52}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{53}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{54}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{55}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{56}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{57}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{58}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{59}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{60}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{61}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{62}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{63}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{64}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{65}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{66}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{67}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{68}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{69}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{70}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{71}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{72}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{73}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{74}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{75}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{76}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{77}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{78}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{79}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{80}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{81}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{82}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{83}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{84}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{85}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{86}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{87}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{88}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{89}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{90}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{91}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{92}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{93}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{94}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{95}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{96}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{97}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{98}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{99}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{100}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{101}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{102}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{103}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{104}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{105}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{106}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{107}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{108}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{109}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{110}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{111}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{112}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{113}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{114}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{115}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{116}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{117}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{118}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{119}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{120}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{121}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{122}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{123}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{124}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{125}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{126}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{127}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{128}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{129}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{130}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{131}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{132}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{133}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{134}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{135}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{136}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{137}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{138}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{139}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{140}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{141}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{142}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{143}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{144}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{145}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{146}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{147}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{148}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{149}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{150}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{151}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{152}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{153}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{154}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{155}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{156}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{157}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{158}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{159}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{160}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{161}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{162}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{163}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{164}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{165}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{166}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{167}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{168}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{169}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{170}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{171}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{172}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{173}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{174}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{175}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{176}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{177}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{178}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{179}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{180}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{181}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{182}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{183}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{184}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{185}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{186}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{187}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{188}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{189}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{190}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{191}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{192}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{193}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{194}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{195}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{196}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{197}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{198}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{199}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{200}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{201}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{202}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{203}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{204}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{205}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{206}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{207}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{208}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{209}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{210}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{211}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{212}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{213}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{214}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{215}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{216}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{217}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{218}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{219}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{220}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{221}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{222}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{223}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{224}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{225}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{226}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{227}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{228}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{229}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{230}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{231}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{232}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{233}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{234}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{235}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{236}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{237}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{238}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{239}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{240}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{241}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{242}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{243}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{244}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{245}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{246}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{247}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{248}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{249}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{250}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{251}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{252}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{253}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{254}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{255}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{256}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{257}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{258}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{259}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{260}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{261}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{262}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{263}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{264}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{265}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{266}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{267}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{268}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{269}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{270}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{271}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{272}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{273}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{274}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{275}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{276}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{277}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{278}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{279}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{280}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{281}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{282}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{283}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{284}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{285}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{286}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{287}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{288}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{289}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{290}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{291}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{292}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{293}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{294}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{295}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{296}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{297}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{298}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{299}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{300}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{301}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{302}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{303}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{304}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{305}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{306}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{307}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{308}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{309}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{310}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{311}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{312}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{313}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{314}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{315}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{316}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{317}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{318}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{319}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{320}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{321}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{322}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{323}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{324}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{325}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{326}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{327}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{328}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{329}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{330}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{331}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{332}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{333}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{334}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{335}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{336}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{337}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{338}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{339}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{340}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{341}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{342}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{343}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{344}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{345}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{346}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{347}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{348}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{349}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{350}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{351}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{352}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{353}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{354}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{355}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{356}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{357}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{358}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{359}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{360}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{361}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{362}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{363}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{364}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{365}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11a_{366}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11a_{367}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{1}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{2}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{3}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{4}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{5}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{6}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{7}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{8}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{9}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{10}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{11}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{12}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{13}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{14}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{16}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{17}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{18}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{19}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{20}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{21}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{22}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{23}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{24}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{25}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{26}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{27}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{28}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{30}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{31}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{32}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{33}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{34}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{35}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{36}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{37}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{38}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{39}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{40}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{41}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{42}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{43}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{44}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{45}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{46}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{47}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{48}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{49}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{50}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{51}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{52}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{53}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{54}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{55}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{56}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{57}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{58}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{59}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{60}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11n_{61}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{62}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{63}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{64}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{65}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{66}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{67}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{68}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{69}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{70}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{71}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{72}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{73}$ & $[0,1]^{\mathrm{\eta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{74}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{75}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{76}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{77}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{78}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{79}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{80}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{81}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{82}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{83}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{84}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{85}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{86}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{87}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{88}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{89}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{90}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{91}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{92}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{93}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{94}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{95}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{96}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{97}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{98}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{99}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{100}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{101}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{102}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{103}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{104}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{105}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{106}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{107}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{108}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{109}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{110}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{111}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{112}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{113}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{114}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{115}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{116}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{117}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{118}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{119}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{120}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{121}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11n_{122}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{123}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{124}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{125}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{126}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{127}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{128}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{129}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{130}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{131}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{132}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{133}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{134}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{135}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{136}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{137}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{138}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{139}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{140}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{141}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{142}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{143}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{144}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{145}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{146}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{147}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{148}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{149}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{150}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{151}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{152}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{153}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{154}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{155}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{156}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{157}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{158}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{159}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{160}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{161}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{162}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{163}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{164}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{165}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{166}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{167}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{168}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{169}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{170}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{171}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{172}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{173}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{174}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{175}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{176}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{177}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{178}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{179}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{180}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{181}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{182}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$11n_{183}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{184}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$11n_{185}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{2}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{3}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{4}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{5}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{6}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{7}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{8}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{9}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{10}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{11}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{12}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{13}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{14}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{16}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{17}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{18}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{19}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{20}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{21}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{22}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{23}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{24}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{25}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{26}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{27}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{28}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{30}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{31}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{32}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{33}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{34}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{35}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{36}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{37}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{38}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{39}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{40}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{41}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{42}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{43}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{44}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{45}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{46}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{47}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{48}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{49}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{50}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{51}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{52}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{53}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{54}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{55}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{56}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{57}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{58}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{59}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{60}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{61}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{62}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{63}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{64}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{65}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{66}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{67}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{68}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{69}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{70}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{71}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{72}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{73}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{74}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{75}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{76}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{77}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{78}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{79}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{80}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{81}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{82}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{83}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{84}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{85}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{86}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{87}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{88}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{89}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{90}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{91}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{92}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{93}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{94}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{95}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{96}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{97}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{98}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{99}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{100}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{101}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{102}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{103}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{104}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{105}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{106}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{107}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{108}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{109}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{110}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{111}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{112}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{113}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{114}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{115}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{116}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{117}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{118}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{119}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{120}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{121}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{122}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{123}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{124}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{125}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{126}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{127}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{128}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{129}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{130}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{131}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{132}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{133}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{134}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{135}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{136}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{137}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{138}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{139}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{140}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{141}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{142}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{143}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{144}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{145}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{146}$ & $6^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{147}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{148}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{149}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{150}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{151}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{152}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{153}$ & $[2,4]^{\mathrm{\eta(iv)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{154}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{155}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{156}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{157}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{158}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{159}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{160}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{161}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{162}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{163}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{164}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{165}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{166}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{167}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{168}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{169}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{170}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{171}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{172}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{173}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{174}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{175}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{176}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{177}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{178}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{179}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{180}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{181}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{182}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{183}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{184}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{185}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{186}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{187}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{188}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{189}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{190}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{191}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{192}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{193}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{194}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{195}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{196}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{197}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{198}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{199}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{200}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{201}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{202}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{203}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{204}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{205}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{206}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{207}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{208}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{209}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{210}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{211}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{212}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{213}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{214}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{215}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{216}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{217}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{218}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{219}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{220}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{221}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{222}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{223}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{224}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{225}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{226}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{227}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{228}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{229}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{230}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{231}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{232}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{233}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{234}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{235}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{236}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{237}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{238}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{239}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{240}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{241}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{242}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{243}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{244}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{245}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{246}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{247}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{248}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{249}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{250}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{251}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{252}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{253}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{254}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{255}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{256}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{257}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{258}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{259}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{260}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{261}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{262}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{263}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{264}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{265}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{266}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{267}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{268}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{269}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{270}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{271}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{272}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{273}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{274}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{275}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{276}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{277}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{278}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{279}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{280}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{281}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{282}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{283}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{284}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{285}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{286}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{287}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{288}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{289}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{290}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{291}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{292}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{293}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{294}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{295}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{296}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{297}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{298}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{299}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{300}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{301}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{302}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{303}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{304}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{305}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{306}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{307}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{308}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{309}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{310}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{311}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{312}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{313}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{314}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{315}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{316}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{317}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{318}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{319}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{320}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{321}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{322}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{323}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{324}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{325}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{326}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{327}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{328}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{329}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{330}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{331}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{332}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{333}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{334}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{335}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{336}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{337}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{338}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{339}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{340}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{341}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{342}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{343}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{344}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{345}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{346}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{347}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{348}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{349}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{350}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{351}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{352}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{353}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{354}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{355}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{356}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{357}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{358}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{359}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{360}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{361}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{362}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{363}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{364}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{365}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{366}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{367}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{368}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{369}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{370}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{371}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{372}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{373}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{374}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{375}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{376}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{377}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{378}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{379}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{380}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{381}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{382}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{383}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{384}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{385}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{386}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{387}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{388}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{389}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{390}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{391}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{392}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{393}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{394}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{395}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{396}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{397}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{398}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{399}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{400}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{401}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{402}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{403}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{404}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{405}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{406}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{407}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{408}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{409}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{410}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{411}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{412}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{413}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{414}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{415}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{416}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{417}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{418}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{419}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{420}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{421}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{422}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{423}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{424}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{425}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{426}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{427}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{428}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{429}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{430}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{431}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{432}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{433}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{434}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{435}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{436}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{437}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{438}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{439}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{440}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{441}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{442}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{443}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{444}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{445}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{446}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{447}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{448}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{449}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{450}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{451}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{452}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{453}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{454}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{455}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{456}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{457}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{458}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{459}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{460}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{461}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{462}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{463}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{464}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{465}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{466}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{467}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{468}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{469}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{470}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{471}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{472}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{473}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{474}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{475}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{476}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{477}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{478}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{479}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{480}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{481}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{482}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{483}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{484}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{485}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{486}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{487}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{488}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{489}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{490}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{491}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{492}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{493}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{494}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{495}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{496}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{497}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{498}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{499}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{500}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{501}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{502}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{503}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{504}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{505}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{506}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{507}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{508}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{509}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{510}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{511}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{512}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{513}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{514}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{515}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{516}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{517}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{518}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{519}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{520}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{521}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{522}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{523}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{524}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{525}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{526}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{527}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{528}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{529}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{530}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{531}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{532}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{533}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{534}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{535}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{536}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{537}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{538}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{539}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{540}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{541}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{542}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{543}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{544}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{545}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{546}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{547}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{548}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{549}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{550}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{551}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{552}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{553}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{554}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{555}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{556}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{557}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{558}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{559}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{560}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{561}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{562}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{563}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{564}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{565}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{566}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{567}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{568}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{569}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{570}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{571}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{572}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{573}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{574}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{575}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{576}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{577}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{578}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{579}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{580}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{581}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{582}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{583}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{584}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{585}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{586}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{587}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{588}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{589}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{590}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{591}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{592}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{593}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{594}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{595}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{596}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{597}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{598}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{599}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{600}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{601}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{602}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{603}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{604}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{605}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{606}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{607}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{608}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{609}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{610}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{611}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{612}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{613}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{614}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{615}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{616}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{617}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{618}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{619}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{620}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{621}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{622}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{623}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{624}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{625}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{626}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{627}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{628}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{629}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{630}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{631}$ & $[1,2]^{\mathrm{\iota(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{632}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{633}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{634}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{635}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{636}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{637}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{638}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{639}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{640}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{641}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{642}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{643}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{644}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{645}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{646}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{647}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{648}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{649}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{650}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{651}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{652}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{653}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{654}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{655}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{656}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{657}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{658}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{659}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{660}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{661}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{662}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{663}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{664}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{665}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{666}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{667}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{668}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{669}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{670}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{671}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{672}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{673}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{674}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{675}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{676}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{677}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{678}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{679}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{680}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{681}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{682}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{683}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{684}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{685}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{686}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{687}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{688}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{689}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{690}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{691}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{692}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{693}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{694}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{695}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{696}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{697}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{698}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{699}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{700}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{701}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{702}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{703}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{704}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{705}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{706}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{707}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{708}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{709}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{710}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{711}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{712}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{713}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{714}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{715}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{716}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{717}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{718}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{719}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{720}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{721}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{722}$ & $8^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{723}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{724}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{725}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{726}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{727}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{728}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{729}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{730}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{731}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{732}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{733}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{734}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{735}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{736}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{737}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{738}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{739}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{740}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{741}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{742}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{743}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{744}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{745}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{746}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{747}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{748}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{749}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{750}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{751}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{752}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{753}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{754}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{755}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{756}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{757}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{758}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{759}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{760}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{761}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{762}$ & $6^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{763}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{764}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{765}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{766}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{767}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{768}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{769}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{770}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{771}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{772}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{773}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{774}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{775}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{776}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{777}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{778}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{779}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{780}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{781}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{782}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{783}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{784}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{785}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{786}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{787}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{788}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{789}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{790}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{791}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{792}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{793}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{794}$ & $6^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{795}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{796}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{797}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{798}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{799}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{800}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{801}$ & $6^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{802}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{803}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{804}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{805}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{806}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{807}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{808}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{809}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{810}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{811}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{812}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{813}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{814}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{815}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{816}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{817}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{818}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{819}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{820}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{821}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{822}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{823}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{824}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{825}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{826}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{827}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{828}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{829}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{830}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{831}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{832}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{833}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{834}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{835}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{836}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{837}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{838}$ & $8^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{839}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{840}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{841}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{842}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{843}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{844}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{845}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{846}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{847}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{848}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{849}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{850}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{851}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{852}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{853}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{854}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{855}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{856}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{857}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{858}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{859}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{860}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{861}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{862}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{863}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{864}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{865}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{866}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{867}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{868}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{869}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{870}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{871}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{872}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{873}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{874}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{875}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{876}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{877}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{878}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{879}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{880}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{881}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{882}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{883}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{884}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{885}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{886}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{887}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{888}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{889}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{890}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{891}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{892}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{893}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{894}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{895}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{896}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{897}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{898}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{899}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{900}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{901}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{902}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{903}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{904}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{905}$ & $[2,3]^{\mathrm{\eta(iv)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{906}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{907}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{908}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{909}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{910}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{911}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{912}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{913}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{914}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{915}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{916}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{917}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{918}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{919}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{920}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{921}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{922}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{923}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{924}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{925}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{926}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{927}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{928}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{929}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{930}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{931}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{932}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{933}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{934}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{935}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{936}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{937}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{938}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{939}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{940}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{941}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{942}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{943}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{944}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{945}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{946}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{947}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{948}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{949}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{950}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{951}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{952}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{953}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{954}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{955}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{956}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{957}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{958}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{959}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{960}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{961}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{962}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{963}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{964}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{965}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{966}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{967}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{968}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{969}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{970}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{971}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{972}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{973}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{974}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{975}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{976}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{977}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{978}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{979}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{980}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{981}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{982}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{983}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{984}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{985}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{986}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{987}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{988}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{989}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{990}$ & $[1,2]^{\mathrm{\theta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{991}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{992}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{993}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{994}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{995}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{996}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{997}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{998}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{999}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1000}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1001}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1002}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1003}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1004}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1005}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1006}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1007}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1008}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1009}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1010}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1011}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1012}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1013}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1014}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1015}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1016}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1017}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1018}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1019}$ & $[0,1]^{\mathrm{\theta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1020}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1021}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1022}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1023}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1024}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1025}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1026}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1027}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1028}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1029}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1030}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1031}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1032}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1033}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1034}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{1035}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1036}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1037}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1038}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1039}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1040}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1041}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1042}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1043}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1044}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1045}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1046}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1047}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1048}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1049}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1050}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1051}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1052}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1053}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1054}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1055}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1056}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1057}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1058}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1059}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1060}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1061}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1062}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1063}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1064}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1065}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1066}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1067}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1068}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1069}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1070}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1071}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1072}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1073}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1074}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1075}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1076}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1077}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1078}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1079}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1080}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1081}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1082}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1083}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1084}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1085}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1086}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1087}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1088}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1089}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1090}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1091}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1092}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1093}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1094}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1095}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{1096}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1097}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1098}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1099}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1100}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1101}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1102}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1103}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1104}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1105}$ & $0^{\mathrm{\alpha}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1106}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1107}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1108}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1109}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1110}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1111}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1112}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1113}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1114}$ & $6^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1115}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1116}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1117}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1118}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1119}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1120}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1121}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1122}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1123}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1124}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1125}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1126}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1127}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1128}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1129}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1130}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1131}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1132}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1133}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1134}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1135}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1136}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1137}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1138}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1139}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1140}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1141}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1142}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1143}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1144}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1145}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1146}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1147}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1148}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1149}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1150}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1151}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1152}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1153}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1154}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1155}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1156}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{1157}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1158}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1159}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1160}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1161}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1162}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1163}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1164}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1165}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1166}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1167}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1168}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1169}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1170}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1171}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1172}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1173}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1174}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1175}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1176}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1177}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1178}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1179}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1180}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1181}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1182}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1183}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1184}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1185}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1186}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1187}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1188}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1189}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1190}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1191}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1192}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1193}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1194}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1195}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1196}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1197}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1198}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1199}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1200}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1201}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1202}$ & $[0,1]^{\mathrm{\theta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1203}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1204}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1205}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1206}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1207}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1208}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1209}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1210}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1211}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1212}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1213}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1214}$ & $8^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1215}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1216}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1217}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{1218}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1219}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1220}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1221}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1222}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1223}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1224}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1225}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1226}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1227}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1228}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1229}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1230}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1231}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1232}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1233}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1234}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1235}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1236}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1237}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1238}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1239}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1240}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1241}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1242}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1243}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1244}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1245}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1246}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1247}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1248}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1249}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1250}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1251}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1252}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1253}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1254}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1255}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1256}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1257}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1258}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1259}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1260}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1261}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1262}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1263}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1264}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1265}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1266}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1267}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1268}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1269}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1270}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1271}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1272}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1273}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1274}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1275}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1276}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1277}$ & $1^{\mathrm{\varepsilon}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1278}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12a_{1279}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1280}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1281}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1282}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1283}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1284}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1285}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1286}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1287}$ & $2^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12a_{1288}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{1}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{2}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{3}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{4}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{5}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{6}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{7}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{8}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{9}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{10}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{11}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{12}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{13}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{14}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{15}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{16}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{17}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{18}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{19}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{20}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{21}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{22}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{23}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{24}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{25}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{26}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{27}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{28}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{29}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{30}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{31}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{32}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{33}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{34}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{35}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{36}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{37}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{38}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{39}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{40}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{41}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{42}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{43}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{44}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{45}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{46}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{47}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{48}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{49}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{50}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{51}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{52}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{53}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{54}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{55}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{56}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{57}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{58}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{59}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{60}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{61}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{62}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{63}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{64}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{65}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{66}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{67}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{68}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{69}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{70}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{71}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{72}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{73}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{74}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{75}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{76}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{77}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{78}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{79}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{80}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{81}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{82}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{83}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{84}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{85}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{86}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{87}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{88}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{89}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{90}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{91}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{92}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{93}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{94}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{95}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{96}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{97}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{98}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{99}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{100}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{101}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{102}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{103}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{104}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{105}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{106}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{107}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{108}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{109}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{110}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{111}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{112}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{113}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{114}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{115}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{116}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{117}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{118}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{119}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{120}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{121}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{122}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{123}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{124}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{125}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{126}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{127}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{128}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{129}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{130}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{131}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{132}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{133}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{134}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{135}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{136}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{137}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{138}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{139}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{140}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{141}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{142}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{143}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{144}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{145}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{146}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{147}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{148}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{149}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{150}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{151}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{152}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{153}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{154}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{155}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{156}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{157}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{158}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{159}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{160}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{161}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{162}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{163}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{164}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{165}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{166}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{167}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{168}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{169}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{170}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{171}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{172}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{173}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{174}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{175}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{176}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{177}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{178}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{179}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{180}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{181}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{182}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{183}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{184}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{185}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{186}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{187}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{188}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{189}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{190}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{191}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{192}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{193}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{194}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{195}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{196}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{197}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{198}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{199}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{200}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{201}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{202}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{203}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{204}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{205}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{206}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{207}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{208}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{209}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{210}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{211}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{212}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{213}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{214}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{215}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{216}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{217}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{218}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{219}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{220}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{221}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{222}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{223}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{224}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{225}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{226}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{227}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{228}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{229}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{230}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{231}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{232}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{233}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{234}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{235}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{236}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{237}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{238}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{239}$ & $[2,4]^{\mathrm{\eta(iv)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{240}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{241}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{242}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{243}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{244}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{245}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{246}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{247}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{248}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{249}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{250}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{251}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{252}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{253}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{254}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{255}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{256}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{257}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{258}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{259}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{260}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{261}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{262}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{263}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{264}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{265}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{266}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{267}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{268}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{269}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{270}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{271}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{272}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{273}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{274}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{275}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{276}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{277}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{278}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{279}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{280}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{281}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{282}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{283}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{284}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{285}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{286}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{287}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{288}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{289}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{290}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{291}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{292}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{293}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{294}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{295}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{296}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{297}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{298}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{299}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{300}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{301}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{302}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{303}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{304}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{305}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{306}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{307}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{308}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{309}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{310}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{311}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{312}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{313}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{314}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{315}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{316}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{317}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{318}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{319}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{320}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{321}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{322}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{323}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{324}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{325}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{326}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{327}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{328}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{329}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{330}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{331}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{332}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{333}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{334}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{335}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{336}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{337}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{338}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{339}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{340}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{341}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{342}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{343}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{344}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{345}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{346}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{347}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{348}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{349}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{350}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{351}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{352}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{353}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{354}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{355}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{356}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{357}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{358}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{359}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{360}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{361}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{362}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{363}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{364}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{365}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{366}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{367}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{368}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{369}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{370}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{371}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{372}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{373}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{374}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{375}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{376}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{377}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{378}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{379}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{380}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{381}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{382}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{383}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{384}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{385}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{386}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{387}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{388}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{389}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{390}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{391}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{392}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{393}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{394}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{395}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{396}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{397}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{398}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{399}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{400}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{401}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{402}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{403}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{404}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{405}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{406}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{407}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{408}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{409}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{410}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{411}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{412}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{413}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{414}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{415}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{416}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{417}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{418}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{419}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{420}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{421}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{422}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{423}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{424}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{425}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{426}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{427}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{428}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{429}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{430}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{431}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{432}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{433}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{434}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{435}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{436}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{437}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{438}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{439}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{440}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{441}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{442}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{443}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{444}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{445}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{446}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{447}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{448}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{449}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{450}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{451}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{452}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{453}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{454}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{455}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{456}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{457}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{458}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{459}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{460}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{461}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{462}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{463}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{464}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{465}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{466}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{467}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{468}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{469}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{470}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{471}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{472}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{473}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{474}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{475}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{476}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{477}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{478}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{479}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{480}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{481}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{482}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{483}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{484}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{485}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{486}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{487}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{488}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{489}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{490}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{491}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{492}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{493}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{494}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{495}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{496}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{497}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{498}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{499}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{500}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{501}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{502}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{503}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{504}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{505}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{506}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{507}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{508}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{509}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{510}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{511}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{512}$ & $[2,4]^{\mathrm{\iota(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{513}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{514}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{515}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{516}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{517}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{518}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{519}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{520}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{521}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{522}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{523}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{524}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{525}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{526}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{527}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{528}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{529}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{530}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{531}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{532}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{533}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{534}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{535}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{536}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{537}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{538}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{539}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{540}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{541}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{542}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{543}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{544}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{545}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{546}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{547}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{548}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{549}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{550}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{551}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{552}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{553}$ & $[1,2]^{\mathrm{\eta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{554}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{555}$ & $[2,3]^{\mathrm{\eta(iv)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{556}$ & $[1,2]^{\mathrm{\eta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{557}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{558}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{559}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{560}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{561}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{562}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{563}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{564}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{565}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{566}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{567}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{568}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{569}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{570}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{571}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{572}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{573}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{574}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{575}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{576}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{577}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{578}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{579}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{580}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{581}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{582}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{583}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{584}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{585}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{586}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{587}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{588}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{589}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{590}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{591}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{592}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{593}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{594}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{595}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{596}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{597}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{598}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{599}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{600}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{601}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{602}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{603}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{604}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{605}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{606}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{607}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{608}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{609}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{610}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{611}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{612}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{613}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{614}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{615}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{616}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{617}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{618}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{619}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{620}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{621}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{622}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{623}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{624}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{625}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{626}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{627}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{628}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{629}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{630}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{631}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{632}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{633}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{634}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{635}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{636}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{637}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{638}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{639}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{640}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{641}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{642}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{643}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{644}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{645}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{646}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{647}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{648}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{649}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{650}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{651}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{652}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{653}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{654}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{655}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{656}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{657}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{658}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{659}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{660}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{661}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{662}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{663}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{664}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{665}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{666}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{667}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{668}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{669}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{670}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{671}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{672}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{673}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{674}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{675}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{676}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{677}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{678}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{679}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{680}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{681}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{682}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{683}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{684}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{685}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{686}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{687}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{688}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{689}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{690}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{691}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{692}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{693}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{694}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{695}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{696}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{697}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{698}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{699}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{700}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{701}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{702}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{703}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{704}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{705}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{706}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{707}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{708}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{709}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{710}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{711}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{712}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{713}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{714}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{715}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{716}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{717}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{718}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{719}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{720}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{721}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{722}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{723}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{724}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{725}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{726}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{727}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{728}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{729}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{730}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{731}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{732}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{733}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{734}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{735}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{736}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{737}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{738}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{739}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{740}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{741}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{742}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{743}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{744}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{745}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{746}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{747}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{748}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{749}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{750}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{751}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{752}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{753}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{754}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{755}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{756}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{757}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{758}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{759}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{760}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{761}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{762}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{763}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{764}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{765}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{766}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{767}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{768}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{769}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{770}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{771}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{772}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{773}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{774}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{775}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{776}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{777}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{778}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{779}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{780}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{781}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{782}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{783}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{784}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{785}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{786}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{787}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{788}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{789}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{790}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{791}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{792}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{793}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{794}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{795}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{796}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{797}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{798}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{799}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{800}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{801}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{802}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{803}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{804}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{805}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{806}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{807}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{808}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{809}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{810}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{811}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{812}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{813}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{814}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{815}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{816}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{817}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{818}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{819}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{820}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{821}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{822}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{823}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{824}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{825}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{826}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{827}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{828}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{829}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{830}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{831}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{832}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{833}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{834}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{835}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{836}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{837}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{838}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{839}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{840}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{841}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{842}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{843}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{844}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
\end{tabular}

\vfil\break

\noindent\tiny\centering
\begin{tabular}[t]{cccccc}
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{845}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{846}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{847}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{848}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{849}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{850}$ & $8^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{851}$ & $6^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{852}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{853}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{854}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{855}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{856}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{857}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{858}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{859}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{860}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{861}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{862}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{863}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{864}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{865}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{866}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{867}$ & $4^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{868}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{869}$ & $[2,3]^{\mathrm{\eta(iii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{870}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{871}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{872}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{873}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{874}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{875}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{876}$ & $1^{\mathrm{\delta(i)}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{877}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{878}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{879}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{880}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{881}$ & $4^{\mathrm{\beta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{882}$ & $6^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{883}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{884}$ & $2^{\mathrm{\gamma}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
&
\begin{tabular}[t]{cl}
\Xhline{1pt}
\rule{0pt}{8pt}$K$ & $g_{ds}(K)$ \\[1pt]\hline\rule{0pt}{8pt}%
\rule{0pt}{7pt}$12n_{885}$ & $2^{\mathrm{\delta(ii)}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{886}$ & $2^{\mathrm{\zeta}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{887}$ & $4^{\mathrm{\gamma}}$ \\[1pt]
\rule{0pt}{7pt}$12n_{888}$ & $10^{\mathrm{\beta}}$ \\[1pt]
\Xhline{1pt}
\end{tabular}
